Two-Dimensional Extended Homotopy Field Theories

We give another definition of two-dimensional extended homotopy field theories (E-HFTs) with aspherical targets and classify them. When the target of E-HFT is chosen to be a $K(G,1)$-space, we classify E-HFTs taking values in the symmetric monoidal bicategory of algebras, bimodules, and bimodule maps by certain Frobenius $G$-algebras called quasi-biangular $G$-algebras. As an application, for any discrete group $G$, we verify a special case of the $(G \times SO(2))$-structured cobordism hypothesis due to Lurie.

==> 2dsingularities_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2dsingularities_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.44304433bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.37186545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.11313825,0.44386757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.14436079\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2dsingularities_1.pdf}}%
    \put(0.30921592,0.34873557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\mathsf{Cap}$\end{tabular}}}}%
    \put(0.56590973,0.34888159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cup}$\end{tabular}}}}%
    \put(0.81579252,0.34826439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Saddle}$-$1$\end{tabular}}}}%
    \put(0.29367674,0.17090288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Saddle}$-$2$\end{tabular}}}}%
    \put(0.81578099,0.17053231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$-$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2dsingularities_1.pdf}}%
    \put(0.55282638,0.17095647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$-$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2dsingularities_1.pdf}}%
    \put(0.07413395,0.34792965){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Fold}$-$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2dsingularities_1.pdf}}%
  \end{picture}%
\endgroup%


==> 2xsurface3withcollars_2.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '2xsurface3withcollars_2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.39134493bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.32086289)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.27068365,0.04537195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.27511641,0.07791671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{2xsurface3withcollars_2.pdf}}%
    \put(0.30118353,0.26176824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{2xsurface3withcollars_2.pdf}}%
    \put(0.25842521,0.17565796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$g''$\end{tabular}}}}%
    \put(0.32466315,0.17396015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$g'$\end{tabular}}}}%
    \put(0.30157543,0.30615851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{2xsurface3withcollars_2.pdf}}%
    \put(0.35179892,0.2488608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$e$\end{tabular}}}}%
    \put(0.38405996,0.26738209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$e$\end{tabular}}}}%
    \put(0.21506878,0.2228319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$e$\end{tabular}}}}%
    \put(0.24794539,0.25058772){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$e$\end{tabular}}}}%
    \put(0.09903663,0.23436342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$(S, \color{blue}R\color{black},\color{red}\mathtt{P}\color{black}) =$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{2xsurface3withcollars_2.pdf}}%
    \put(0.3490206,0.21517143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\color{red}\small$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{2xsurface3withcollars_2.pdf}}%
    \put(0.22182077,0.09641655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{2xsurface3withcollars_2.pdf}}%
    \put(0.19478687,0.00471384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.26447417,0.00505085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.21981596,0.13521449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{2xsurface3withcollars_2.pdf}}%
    \put(0.30631821,0.09923423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.15208383,0.05190297){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.18456085,0.0796436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{2xsurface3withcollars_2.pdf}}%
    \put(0.37379753,0.09324247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.34803499,0.03609162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{2xsurface3withcollars_2.pdf}}%
    \put(0.37015092,0.00325615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{2xsurface3withcollars_2.pdf}}%
    \put(0.38469278,0.13222608){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.32717836,0.06548033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\ast$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{2xsurface3withcollars_2.pdf}}%
    \put(0.56421973,0.10081038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{2xsurface3withcollars_2.pdf}}%
    \put(0.50842507,0.00790943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.58125485,0.0073858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.60001913,0.13937452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{2xsurface3withcollars_2.pdf}}%
    \put(0.47214154,0.04551159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.50459028,0.07325241){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{2xsurface3withcollars_2.pdf}}%
    \put(0.5911612,0.04853264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{2xsurface3withcollars_2.pdf}}%
    \put(0.62240455,0.00475969){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{2xsurface3withcollars_2.pdf}}%
    \put(0.63592471,0.09901058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{2xsurface3withcollars_2.pdf}}%
    \put(0.49542163,0.17782751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0.63592471,0.17808376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.52067168,0.21847742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.63212996,0.26777751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.52046815,0.30705162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.56209894,0.15810946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\circ$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{2xsurface3withcollars_2.pdf}}%
    \put(0.75736454,0.08622179){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.82220532,0.085093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{2xsurface3withcollars_2.pdf}}%
    \put(0.71738904,0.12787736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{2xsurface3withcollars_2.pdf}}%
    \put(0.83810358,0.12724447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{2xsurface3withcollars_2.pdf}}%
    \put(0.86791448,0.08250708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{2xsurface3withcollars_2.pdf}}%
    \put(0.87970528,0.18570711){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.76338116,0.22913931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g''$\end{tabular}}}}%
    \put(0.75138078,0.1767808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{2xsurface3withcollars_2.pdf}}%
    \put(0.58119963,0.26737803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0.47391179,0.21995813){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.50611187,0.25732271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.82693658,0.18620771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{2xsurface3withcollars_2.pdf}}%
  \end{picture}%
\endgroup%


==> 3dsing_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '3dsing_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.71556054bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42482673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{3dsing_1.pdf}}%
    \put(0.07234944,0.40158673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Fold}$\end{tabular}}}}%
    \put(0.29189269,0.40220318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$\end{tabular}}}}%
    \put(0.04001696,0.19211458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$ $\mathsf{Inversion}$\end{tabular}}}}%
    \put(0.25248039,0.19140477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$ $\mathsf{Inversion'}$\end{tabular}}}}%
    \put(0.50446795,0.19243833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Cusp}$ $\mathsf{Flip}$\end{tabular}}}}%
    \put(0.74423881,0.19237509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Swallowtail}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{3dsing_1.pdf}}%
    \put(0.79645246,0.40333439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Relation}$\end{tabular}}}}%
    \put(0.51683945,0.40333439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Morse}$\end{tabular}}}}%
    \put(0.74219258,0.40333439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Morse}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{3dsing_1.pdf}}%
    \put(0.92931489,0.01136572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $x$\end{tabular}}}}%
    \put(0.98774609,0.05296416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $y$\end{tabular}}}}%
    \put(0.93924043,0.09711337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{3dsing_1.pdf}}%
  \end{picture}%
\endgroup%


==> AllGgenrel6_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AllGgenrel6_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{429.08978672bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.82132152)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AllGgenrel6_1.pdf}}%
    \put(0.6213132,0.72270059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.69152452,0.71997215){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AllGgenrel6_1.pdf}}%
    \put(0.35789487,0.71958907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AllGgenrel6_1.pdf}}%
    \put(0.3384374,0.59248732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0.40317001,0.47096145){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_4$\end{tabular}}}}%
    \put(0.38364365,0.52695131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0.4373301,0.5892641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AllGgenrel6_1.pdf}}%
    \put(0.60288039,0.65101758){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$g_3$\end{tabular}}}}%
    \put(0.63314601,0.59323289){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_1$\end{tabular}}}}%
    \put(0.5726327,0.47412514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_4$\end{tabular}}}}%
    \put(0.67501185,0.47571906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AllGgenrel6_1.pdf}}%
    \put(0.13759796,0.43630128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0.10731903,0.31900409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.15428306,0.25761659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AllGgenrel6_1.pdf}}%
    \put(0.76306794,0.59685127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.83605225,0.59549592){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$g^{-1}$\end{tabular}}}}%
    \put(0.09639768,0.19995861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.17193701,0.19962804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.12349312,0.01452253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AllGgenrel6_1.pdf}}%
    \put(0.37297284,0.01630474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.30192576,0.0150698){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.33361778,0.20088801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0.89288265,0.5284923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.95051769,0.52812917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AllGgenrel6_1.pdf}}%
    \put(0.64112667,0.43905058){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0.60419133,0.26981271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.68563161,0.31155574){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.38096271,0.25262876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0.44677076,0.41615249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.34954237,0.37121829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.87252231,0.25161298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'$\end{tabular}}}}%
    \put(0.91422037,0.37575327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.83119725,0.42105762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AllGgenrel6_1.pdf}}%
    \put(0.0013192,0.80087654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathrm{Generating}$ $\mathrm{Objects:}$\end{tabular}}}}%
    \put(-0.0002617,0.70280971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathrm{Generating}$ $\mathrm{1}$-$\mathrm{morphisms:}$\end{tabular}}}}%
    \put(0.00071848,0.57622397){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathrm{Generating}$ $\mathrm{2}$-$\mathrm{morphisms:}$\end{tabular}}}}%
    \put(0.50022299,0.20738146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g''$\end{tabular}}}}%
    \put(0.51262932,0.16027292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{AllGgenrel6_1.pdf}}%
    \put(0.6493925,0.05169138){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{AllGgenrel6_1.pdf}}%
    \put(0.65080822,0.00553488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.64202389,0.20552435){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{AllGgenrel6_1.pdf}}%
    \put(0.51402004,0.00294775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{AllGgenrel6_1.pdf}}%
    \put(0.48030373,0.71958906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{AllGgenrel6_1.pdf}}%
    \put(0.54875056,0.15972315){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{AllGgenrel6_1.pdf}}%
    \put(0.69206612,0.00833863){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.76634125,0.20811373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{AllGgenrel6_1.pdf}}%
    \put(0.79656935,0.05146361){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.76104516,0.00786248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.81107196,0.00334642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{AllGgenrel6_1.pdf}}%
    \put(0.90669864,0.00463775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{AllGgenrel6_1.pdf}}%
    \put(0.93193569,0.20772207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.89343208,0.1603248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g'$\end{tabular}}}}%
    \put(0.92984141,0.15232271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{AllGgenrel6_1.pdf}}%
  \end{picture}%
\endgroup%


==> Gcup2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gcup2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{469.49986736bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19882425)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gcup2_1.pdf}}%
    \put(0.20063954,0.17907794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.24684022,0.13956941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.23219931,0.12011674){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.21834342,0.079319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $e$\end{tabular}}}}%
    \put(0.24416112,0.07388875){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.20481062,0.05404483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.25307673,0.0209896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.06179369,0.12402369){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.095985,0.07933848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Gcup2_1.pdf}}%
    \put(0.69183383,0.01646019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.738221,0.01159546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.70518045,0.07499339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.73097363,0.07173399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.69111676,0.11161319){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.69564389,0.16712511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.73795018,0.13736081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.54485258,0.07441036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.59400647,0.07014206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Gcup2_1.pdf}}%
    \put(0.35808483,0.17987983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.39824238,0.13764789){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.37348017,0.0767295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.35811138,0.1124221){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.40060891,0.07364754){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{-1}$\end{tabular}}}}%
    \put(0.35751311,0.05294619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.39819759,0.02044041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Gcup2_1.pdf}}%
    \put(0.84765768,0.01367523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g$\end{tabular}}}}%
    \put(0.89780294,0.01103195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0.87421794,0.11555904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.88510783,0.06815787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0.84368996,0.07922385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.84336638,0.13551128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $e$\end{tabular}}}}%
    \put(0.88655492,0.16505037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Gcup2_1.pdf}}%
    \put(0.20544408,0.11320296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Gcup2_1.pdf}}%
    \put(0.38930258,0.11483449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Gcup2_1.pdf}}%
    \put(0.72436832,0.11351936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Gcup2_1.pdf}}%
    \put(0.86056301,0.07560095){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> Gexample4_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gexample4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{453.70615983bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33158936)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gexample4_1.pdf}}%
    \put(0.48605428,0.18563624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_2$\end{tabular}}}}%
    \put(0.34394801,0.20005804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Gexample4_1.pdf}}%
    \put(0.20440058,0.13603181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_1$\end{tabular}}}}%
    \put(0.21798106,0.2272644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_3$\end{tabular}}}}%
    \put(0.20794891,0.32190797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_1$\end{tabular}}}}%
    \put(0.13664285,0.10079499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_3$\end{tabular}}}}%
    \put(0.1341157,0.28225469){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Gexample4_1.pdf}}%
    \put(0.011117,0.32107302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Gexample4_1.pdf}}%
    \put(0.08375495,0.2292321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Gexample4_1.pdf}}%
    \put(0.011117,0.13530388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_2$\end{tabular}}}}%
    \put(0.09806723,0.00159558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Gexample4_1.pdf}}%
    \put(0.36165586,0.32274708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.35314003,0.01226542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0.33975295,0.04630805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0.4571457,0.27193646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Gexample4_1.pdf}}%
    \put(0.44065178,0.20210364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.52705752,0.2023958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_3}$\end{tabular}}}}%
    \put(0.45617733,0.14160587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.42238859,0.09843162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1}\otimes N_{g_3}$\end{tabular}}}}%
    \put(0.45765804,0.32211973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.48751564,0.21894932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Gexample4_1.pdf}}%
    \put(0.34748055,0.07878983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^r_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Gexample4_1.pdf}}%
  \end{picture}%
\endgroup%


==> Gmod2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Gmod2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{407.98322052bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23090259)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Gmod2_1.pdf}}%
    \put(0.30783244,0.21554517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.31253823,0.16618774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.31568774,0.00446051){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Gmod2_1.pdf}}%
    \put(0.48082978,0.00395026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0.48508549,0.21139781){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Gmod2_1.pdf}}%
    \put(0.78192232,0.21493947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.78758698,0.16845763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.78347147,0.09304765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Gmod2_1.pdf}}%
    \put(0.35155664,0.16596523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.47319965,0.13366931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.47812061,0.09010015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Gmod2_1.pdf}}%
    \put(0.51683363,0.08849159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Gmod2_1.pdf}}%
    \put(0.62090055,0.20951996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0.62272325,0.00384146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$ghg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{Gmod2_1.pdf}}%
    \put(0.82409597,0.16987146){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.78476689,0.00875003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.82318243,0.01185372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.7840914,0.05330238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.93125387,0.21526685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{Gmod2_1.pdf}}%
    \put(0.92878969,0.16580934){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.96903283,0.16434455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.92707007,0.00745254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.97268878,0.00817952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.92671943,0.05297981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{Gmod2_1.pdf}}%
    \put(0.04798068,0.20423586){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.14111983,0.20495283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.09584839,0.00778647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{Gmod2_1.pdf}}%
  \end{picture}%
\endgroup%


==> bicategorysaddle2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bicategorysaddle2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.52057702bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.19070675)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bicategorysaddle2_1.pdf}}%
    \put(0.80788854,0.10355505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $(N,\mathtt{e})$\end{tabular}}}}%
    \put(0.93858591,0.10502446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small$(M,\mathtt{e})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bicategorysaddle2_1.pdf}}%
    \put(0.87574065,0.15809242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $(A,\mathtt{p)}$\end{tabular}}}}%
    \put(0.87410499,0.05479228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\small $(B,\mathtt{q})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bicategorysaddle2_1.pdf}}%
    \put(0.13417702,0.1752604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$g_i$\end{tabular}}}}%
    \put(0.21040456,0.17405659){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$g_j$\end{tabular}}}}%
    \put(0.10488813,0.07680713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $e$\end{tabular}}}}%
    \put(0.06803975,0.11933897){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.29466885,0.0715085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $e$\end{tabular}}}}%
    \put(0.25948758,0.12264478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.19080725,0.06967169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_i$\end{tabular}}}}%
    \put(0.20286726,0.02225049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $g_j$\end{tabular}}}}%
    \put(0.51976465,0.17528278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $(A,\mathtt{p})$\end{tabular}}}}%
    \put(0.66410225,0.01407703){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $(M \times  I,\mathtt{e})$\end{tabular}}}}%
    \put(0.52858594,0.00419567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize$(B,\mathtt{q})$\end{tabular}}}}%
    \put(0.37566334,0.01298472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\footnotesize $(N \times I,\mathtt{e})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{bicategorysaddle2_1.pdf}}%
    \put(0.8905296,0.10370532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\LARGE $\Downarrow$\end{tabular}}}}%
    \put(3.22362954,-1.68941452){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.94763856\unitlength}\raggedright \end{minipage}}}%
  \end{picture}%
\endgroup%


==> composition2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'composition2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{451.41027255bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34241243)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{composition2_1.pdf}}%
    \put(0.09724522,0.31835318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{2}$-$\mathrm{morphisms}$ $\mathrm{in}$  $\text{XB}^{\text{PD}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{composition2_1.pdf}}%
    \put(0.31539441,0.31875296){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{Horizantal}$ $\mathrm{and}$ $\mathrm{vertical}$ $\mathrm{compositions}$\end{tabular}}}}%
    \put(0.6439102,0.3190088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{Symmetric}$ $\mathrm{monoidal}$ $\mathrm{product}$ $P_1\otimes P_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{composition2_1.pdf}}%
    \put(0.09426149,0.2148499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_1=$\end{tabular}}}}%
    \put(0.09426149,0.06501388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_2=$\end{tabular}}}}%
    \put(0.31619625,0.24152014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_1 \ast P_2=$\end{tabular}}}}%
    \put(0.44002247,0.10293007){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_2 \circ P_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{composition2_1.pdf}}%
  \end{picture}%
\endgroup%


==> cuspsheet_buyuk_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'cuspsheet_buyuk_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{245.47036973bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49100555)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{cuspsheet_buyuk_1.pdf}}%
    \put(0.80186998,0.02276265){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$U_{{\beta}_1}$\end{tabular}}}}%
    \put(0.73954066,0.47239272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large $U_{{\beta}_2}$\end{tabular}}}}%
    \put(0.26644032,0.46432504){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N+1$\end{tabular}}}}%
    \put(0.00073236,0.01366606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N+1$\end{tabular}}}}%
    \put(0.2455252,0.00719395){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N+2$\end{tabular}}}}%
    \put(0.34645138,0.12202313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N+3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{cuspsheet_buyuk_1.pdf}}%
    \put(0.73587808,0.19390455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_1$\end{tabular}}}}%
    \put(0.86382546,0.1936003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{cuspsheet_buyuk_1.pdf}}%
  \end{picture}%
\endgroup%


==> eskileri_relationlarin_yenilenmesi_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eskileri_relationlarin_yenilenmesi_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{472.39094934bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.33205435)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.08382825,0.25148434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.17144175,0.00127114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.12766658,0.22028604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.4646663,0.12068223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.34510758,0.19419447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\tiny$g_1$\end{tabular}}}}%
    \put(0.37366444,0.27737889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2g_3$\end{tabular}}}}%
    \put(0.11349577,0.27540694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2 g_3$\end{tabular}}}}%
    \put(0.12097957,0.11579448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1$\end{tabular}}}}%
    \put(0.39520748,0.00241029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.10915849,0.58518923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0.36729654,0.55056732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0.14500606,0.34723308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.37423161,0.30824677){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.03203902,0.84140362){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.08166897,0.66684713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.23543543,0.83882621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.23938731,0.62076648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.10894196,1.09073835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.17007746,1.02735832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.08814355,0.92569458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.15160524,0.86777194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.36402544,1.08934891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.40044955,1.01516876){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.35508944,0.9251807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.39633454,0.86217522){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.04099054,1.25367931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.11729414,1.19735812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.07168085,1.12319587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0.07050844,1.32598838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.24472611,1.3262183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0.24745755,1.1217626){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.47854453,1.25002421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.39776033,1.19219357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.43328579,1.12061569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0.4303773,1.32576381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.07736044,0.17113846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.11494279,0.15058669){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.46534104,0.1595399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.38418389,0.17600847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.39361564,0.12079613){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e$\end{tabular}}}}%
    \put(0.38754844,0.09490981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.3564047,0.14193219){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.36307923,0.15476735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1$\end{tabular}}}}%
    \put(0.34617913,0.10853252){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.34784486,0.01848022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.46508726,0.07294766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.39021473,0.055692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.11045469,0.07074538){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1 g_3$\end{tabular}}}}%
    \put(0.20885837,0.16502715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.65564792,0.11496363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.68982296,0.05517266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_3}$\end{tabular}}}}%
    \put(0.62478812,0.0791683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.20795824,0.09603915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.93319051,0.13801249){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2}$\end{tabular}}}}%
    \put(0.8795177,0.19344468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_3}$\end{tabular}}}}%
    \put(0.85459244,0.16159163){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$N_{g_1} \otimes P{g_3}$\end{tabular}}}}%
    \put(0.84440224,0.0563778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_3}$\end{tabular}}}}%
    \put(0.88991993,0.11146612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^e$\end{tabular}}}}%
    \put(0.90723654,0.06289884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0.96261798,0.09860873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^e$\end{tabular}}}}%
    \put(0.91328976,0.17874374){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.34469065,0.0674476){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.67877981,0.24347055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2g_3}$\end{tabular}}}}%
    \put(0.5741698,0.20926566){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.65579586,0.19730926){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0.70208891,0.16984895){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_3}$\end{tabular}}}}%
    \put(0.58735021,0.14331031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_{g_1} \otimes P_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.93497643,0.24249824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.35282582,0.25856382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\tiny$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.45224999,0.22464833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.07888622,0.02036307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_1 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.20723249,0.04889619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.59474869,0.04256866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.8470876,0.23667488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.90988493,0.03251728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.61960067,0.16997283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.16483811,0.54668779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.154762,0.5147621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.07685035,0.48709929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.13887681,0.45210439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.17452097,0.47708334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.16989007,0.39190226){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.07685035,0.42853272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.1366315,0.40888234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.12777841,0.30972239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.09045351,0.38064103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.70124172,0.55492611){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.69871574,0.50519364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.60862309,0.54883272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.63781195,0.49958041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.5656817,0.45439373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0.63904261,0.40499701){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_3}$\end{tabular}}}}%
    \put(0.69955776,0.39292854){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.60700134,0.36107751){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_{g_1g_2}$\end{tabular}}}}%
    \put(0.70063234,0.34830316){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.92900151,0.45441864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.03138845,0.61958001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.03411981,0.77140528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.11211929,0.77481816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.14679866,0.77237149){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.14637763,0.70781915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.06499747,0.70556103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.07084819,0.73863224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.53614331,0.78028148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g}$\end{tabular}}}}%
    \put(0.61409947,0.65301176){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g}$\end{tabular}}}}%
    \put(0.60173035,0.7791822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g}$\end{tabular}}}}%
    \put(0.62894634,0.75994445){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0.54900232,0.70914465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_g \otimes N_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.35140658,0.83967079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.41918664,0.76206961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.35196794,0.6582465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.37849048,0.72343245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.38143755,0.75841891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.46142623,0.72506823){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0.46142623,0.65794173){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0.43504404,0.65878373){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.35533592,0.62103465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=58]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.90915861,0.80793774){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g}$\end{tabular}}}}%
    \put(0.84898495,0.66555691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g}$\end{tabular}}}}%
    \put(0.91968762,0.67449824){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g}$\end{tabular}}}}%
    \put(0.94761085,0.70408072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0.86713551,0.74563078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_g \otimes N_g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=59]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.12531176,0.97356313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=60]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.68641368,1.03802689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=61]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.6739683,0.97495038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0.62486879,1.03746556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1}$\end{tabular}}}}%
    \put(0.68575606,0.91236247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0.63201335,0.91264318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=62]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.91845334,0.97466487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=63]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.8283079,0.97466487){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=64]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.62988483,1.14968109){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0.65767045,1.22549584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0.57010372,1.22549587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=65]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.62904289,1.28994273){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=66]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.9285793,1.15107034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0.95754459,1.22657033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0.87024959,1.2265704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=67]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.92885995,1.29157857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=68]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.77030526,1.21847745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=69]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.74686952,0.72766808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=70]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
    \put(0.63122594,1.2661277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_4$\end{tabular}}}}%
    \put(0.63150659,1.17581656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_1$\end{tabular}}}}%
    \put(0.93109674,1.2675169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_2$\end{tabular}}}}%
    \put(0.93109674,1.17582906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_3$\end{tabular}}}}%
    \put(0.67576286,1.01390847){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_1$\end{tabular}}}}%
    \put(0.67492084,0.93429253){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_4$\end{tabular}}}}%
    \put(0.63090372,0.81391242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\text{Cap}$\end{tabular}}}}%
    \put(0.56908744,0.7548788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_2$\end{tabular}}}}%
    \put(0.65581375,0.6993105){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^l_1$\end{tabular}}}}%
    \put(0.97213687,0.75710827){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_2^l$\end{tabular}}}}%
    \put(0.94555635,0.64639127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\text{Cup}$\end{tabular}}}}%
    \put(0.88707962,0.69943216){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_1$\end{tabular}}}}%
    \put(0.59752496,0.51188479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_2$\end{tabular}}}}%
    \put(0.59950949,0.38923743){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_1$\end{tabular}}}}%
    \put(0.70506429,0.09868999){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^l_1$\end{tabular}}}}%
    \put(0.67782358,0.53736896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^l_2$\end{tabular}}}}%
    \put(0.67822055,0.36834524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^l_1$\end{tabular}}}}%
    \put(0.65145173,0.22643059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_4$\end{tabular}}}}%
    \put(0.94267977,0.04371029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_3$\end{tabular}}}}%
    \put(0.96440641,0.19580624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_2^l$\end{tabular}}}}%
    \put(0.91941525,0.20688595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_2$\end{tabular}}}}%
    \put(0.89356842,0.08874081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_1^r$\end{tabular}}}}%
    \put(0.88404587,0.13424232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=71]{eskileri_relationlarin_yenilenmesi_1.pdf}}%
  \end{picture}%
\endgroup%


==> fig1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (9.75, 0) {$\emptyset$};
		\node [style=none] (1) at (8.25, 0) {+-};
		\node [style=none] (2) at (6.5, 0) {-+};
		\node [style=none] (3) at (3.25, 1.5) {+-};
		\node [style=none] (4) at (3.25, -1) {$\emptyset$};
		\node [style=none] (5) at (2, -2.75) {$\emptyset$};
		\node [style=none] (6) at (4.5, -2.75) {$\emptyset$};
		\node [style=none] (7) at (-0.25, 0) {-+};
		\node [style=none] (8) at (-1.75, 0) {+-};
		\node [style=none] (9) at (-3.5, 0) {$\emptyset$};
		\node [style=none] (10) at (9, 0.25) {$F_2$};
		\node [style=none] (11) at (7.25, 0.25) {$\beta^{(12)}$};
		\node [style=none] (12) at (6.25, -1.75) {$F_1$};
		\node [style=none] (13) at (3.25, -3) {$\beta^{\imath}$};
		\node [style=none] (14) at (0.25, -2) {$F_2$};
		\node [style=none] (15) at (4.5, -0.25) {$F_1$};
		\node [style=none] (16) at (2, -0.25) {$F_2$};
		\node [style=none] (17) at (4.5, -1.5) {$\beta^{\imath}$};
		\node [style=none] (18) at (2, -1.75) {$\beta^{\imath}$};
		\node [style=none] (19) at (5, 0.75) {$\beta^{(12)}$};
		\node [style=none] (20) at (1.5, 0.75) {$\beta^{(12)}$};
		\node [style=none] (21) at (3.25, 4.25) {$\beta^{e}$};
		\node [style=none] (22) at (-1, 0.25) {$\beta^{(12)}$};
		\node [style=none] (23) at (-2.5, 0.25) {$F_1$};
		\node [style=none] (24) at (3.25, 3.25) {};
		\node [style=none] (25) at (3.25, 2.25) {};
		\node [style=none] (26) at (3.5, 2.75) {$(X^{(12),(12)})^{-1}$};
		\node [style=none] (27) at (4, 0.25) {};
		\node [style=none] (28) at (2.5, 0.25) {};
		\node [style=none] (29) at (3.25, 0.5) {$S_1$};
		\node [style=none] (30) at (5.75, -1.5) {};
		\node [style=none] (31) at (4.75, -0.75) {};
		\node [style=none] (32) at (5.5, -1) {$\beta_{F_1}^{(12)}$};
		\node [style=none] (33) at (3.25, -1.5) {};
		\node [style=none] (34) at (3.25, -2.5) {};
		\node [style=none] (35) at (3.25, -2.5) {};
		\node [style=none] (36) at (3.5, -2) {$X^{\imath,\imath}$};
		\node [style=none] (37) at (1.75, -0.75) {};
		\node [style=none] (38) at (0.75, -1.25) {};
		\node [style=none] (39) at (1, -0.75) {$\beta^{(12)}_{F_2}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=new edge style 1] (0.center) to (1.center);
		\draw [style=new edge style 1] (1.center) to (2.center);
		\draw [style=new edge style 1, bend left=285, looseness=2.00] (2.center) to (7.center);
		\draw [style=new edge style 1, bend left] (2.center) to (6.center);
		\draw [style=new edge style 1, bend right] (7.center) to (5.center);
		\draw [style=new edge style 1] (6.center) to (5.center);
		\draw [style=new edge style 1, bend right] (6.center) to (4.center);
		\draw [style=new edge style 1, bend right] (4.center) to (5.center);
		\draw [style=new edge style 1, bend left=60, looseness=1.50] (3.center) to (4.center);
		\draw [style=new edge style 1, bend right=60, looseness=1.50] (3.center) to (4.center);
		\draw [style=new edge style 1, bend right=15] (2.center) to (3.center);
		\draw [style=new edge style 1, bend right=15] (3.center) to (7.center);
		\draw [style=new edge style 1] (7.center) to (8.center);
		\draw [style=new edge style 1] (8.center) to (9.center);
		\draw [style=new edge style 1] (24.center) to (25.center);
		\draw [style=new edge style 1] (27.center) to (28.center);
		\draw [style=new edge style 1] (30.center) to (31.center);
		\draw [style=new edge style 1] (33.center) to (35.center);
		\draw [style=new edge style 1] (37.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> foamrelns_tez2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'foamrelns_tez2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{460.32131741bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.47827993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{foamrelns_tez2_1.pdf}}%
    \put(0.11068219,0.45506828){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\mathsf{Relations}$ $\mathsf{among}$ $\mathsf{string}$ $\mathsf{diagrams}$  \end{tabular}}}}%
    \put(0.6095498,0.45677152){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\mathsf{Corresponding}$ $\mathsf{chambering}$ $\mathsf{foams}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{foamrelns_tez2_1.pdf}}%
    \put(0.94634948,0.33450468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$x$\end{tabular}}}}%
    \put(0.964838,0.35681565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$y$\end{tabular}}}}%
    \put(0.94396672,0.38026585){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{foamrelns_tez2_1.pdf}}%
    \put(0.04689617,0.41535807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.0477648,0.33908777){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.06885338,0.38994016){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^e$\end{tabular}}}}%
    \put(0.06748706,0.36250928){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^e)^{-1}$\end{tabular}}}}%
    \put(0.18802211,0.37807081){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.27652142,0.4166817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.27750125,0.33865556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.27603544,0.37789819){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.31918998,0.37816697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.31092111,0.40237217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma ,\sigma'})^{-1}$\end{tabular}}}}%
    \put(0.31183632,0.35007271){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma ,\sigma'}$\end{tabular}}}}%
    \put(0.44680544,0.37751621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.05127433,0.28226648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^e)^{-1}$\end{tabular}}}}%
    \put(0.0459098,0.24626899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.05314536,0.2100171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^e$\end{tabular}}}}%
    \put(0.26373933,0.28613537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.34007916,0.28618223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.31504441,0.26346303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma ,\sigma'}$\end{tabular}}}}%
    \put(0.27914799,0.24605558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.26679278,0.20658464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.34306496,0.20651159){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.43030197,0.24991533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.46502767,0.24942536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.31445428,0.2322644){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma ,\sigma'})^{-1}$\end{tabular}}}}%
    \put(0.06439683,0.11925187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma \sigma',e})^{-1}$\end{tabular}}}}%
    \put(0.03462062,0.1441328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.03142689,0.02883229){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.0714281,0.07674089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.12339946,0.09791497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.12154844,0.02870035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.11705456,0.06010013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{e,\sigma''}$\end{tabular}}}}%
    \put(0.20504909,0.13623913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.28552532,0.13761943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.25760871,0.11112943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma \sigma',\sigma''}$\end{tabular}}}}%
    \put(0.2169789,0.0858139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma' \sigma''}$\end{tabular}}}}%
    \put(0.19941188,0.02824388){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma'}$\end{tabular}}}}%
    \put(0.25844607,0.06422167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma \sigma',\sigma''})^{-1}$\end{tabular}}}}%
    \put(0.29537602,0.02774763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.38026764,0.14066248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma' }$\end{tabular}}}}%
    \put(0.46168555,0.1445311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.42183472,0.11875625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{e ,\sigma''})^{-1}$\end{tabular}}}}%
    \put(0.43456941,0.07737833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.46762549,0.02887185){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.40653984,0.0517436){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma\sigma',e}$\end{tabular}}}}%
    \put(0.36709335,0.03067896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{foamrelns_tez2_1.pdf}}%
  \end{picture}%
\endgroup%


==> halation21_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'halation21_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{454.56879864bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.12499994)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{halation21_1.pdf}}%
    \put(0.3930352,0.00430298){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $(N,\hat{N}_2,\hat{\mathtt{h}}_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{halation21_1.pdf}}%
    \put(0.23240073,0.00458263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $(N,\hat{N}_1,\hat{\mathtt{h}}_1)$\end{tabular}}}}%
    \put(0.10773296,0.00504402){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $(N,\mathtt{h})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{halation21_1.pdf}}%
    \put(0.57957038,0.00396382){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $(A, \hat{A}_0,\hat{A}_1,T,\hat{\mathtt{p}}_1)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{halation21_1.pdf}}%
    \put(0.80539765,0.00541599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $(M,\hat{M_2},\hat{\mathtt{g}}_2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{halation21_1.pdf}}%
    \put(0.77456194,0.10114656){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\mu$\end{tabular}}}}%
    \put(0.51986382,0.09807049){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\nu$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{halation21_1.pdf}}%
  \end{picture}%
\endgroup%


==> innpd_1_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'innpd_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{475.0251677bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.24595679)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{innpd_1_1.pdf}}%
    \put(0.05096046,0.23983759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.22332572,0.20431424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.22066841,0.1633884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3^{-1}g_2^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{innpd_1_1.pdf}}%
    \put(0.19483659,0.2384031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.09290552,0.17277709){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0.10698264,0.12959769){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0.13681123,0.10597808){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0.11856183,0.06438835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.17955735,0.17420444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{innpd_1_1.pdf}}%
    \put(0.36009634,0.20992617){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.4970975,0.17568846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.50129472,0.13492041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{innpd_1_1.pdf}}%
    \put(0.45704564,0.2075535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.36039725,0.14343099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.50525698,0.10614039){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.50246273,0.05708473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0.38069694,0.10298864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.41058269,0.07920067){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.39350152,0.03873281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.43284022,0.01392514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0.45332849,0.14608224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{innpd_1_1.pdf}}%
    \put(0.02889864,0.16938357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{innpd_1_1.pdf}}%
    \put(0.02936409,0.19985432){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0.02889864,0.09008889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{innpd_1_1.pdf}}%
    \put(0.03023826,0.1295864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{innpd_1_1.pdf}}%
    \put(0.23016985,0.13333499){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.21062792,0.08369634){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3^{-1}g_2^{-1}$\end{tabular}}}}%
    \put(0.15197546,0.0415242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3^{-1}g_2^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{innpd_1_1.pdf}}%
    \put(0.03288588,0.04151898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{innpd_1_1.pdf}}%
    \put(0.09669072,0.02037082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.12845114,0.00173468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{innpd_1_1.pdf}}%
    \put(0.03042052,0.06559009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{innpd_1_1.pdf}}%
    \put(0.64168891,0.19518884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.68821206,0.01607172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.71031883,0.13599117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{innpd_1_1.pdf}}%
    \put(0.88877692,0.05208638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.92332487,0.15708113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.87193563,0.18527885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.8861201,0.22284223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.6761319,0.2222989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.67613364,0.084182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.91354466,0.01666753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{innpd_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> movies3_1_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'movies3_1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.30557779bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52186036)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{movies3_1_1.pdf}}%
    \put(0.93797173,0.40809324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$x$\end{tabular}}}}%
    \put(0.95618373,0.43007075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$y$\end{tabular}}}}%
    \put(0.93562454,0.45317045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{movies3_1_1.pdf}}%
    \put(0.49278843,0.1285621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.57266975,0.12992177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.54517038,0.1038277){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma \sigma',\sigma''}$\end{tabular}}}}%
    \put(0.50514784,0.07889065){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma' \sigma''}$\end{tabular}}}}%
    \put(0.48845128,0.02218106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma'}$\end{tabular}}}}%
    \put(0.54599526,0.05762108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma \sigma',\sigma''})^{-1}$\end{tabular}}}}%
    \put(0.58237322,0.02169211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.65849807,0.1329194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma' }$\end{tabular}}}}%
    \put(0.74619715,0.13673015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.70876582,0.11134044){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{e ,\sigma''})^{-1}$\end{tabular}}}}%
    \put(0.71948628,0.07058103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.75204824,0.02279952){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.69187567,0.04532944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma\sigma',e}$\end{tabular}}}}%
    \put(0.65342401,0.02457968){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{movies3_1_1.pdf}}%
    \put(0.04299962,0.49858745){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.0438544,0.42030869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.06526717,0.47354942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^e$\end{tabular}}}}%
    \put(0.06392128,0.44338019){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^e)^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{movies3_1_1.pdf}}%
    \put(0.21905419,0.45924542){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{movies3_1_1.pdf}}%
    \put(0.5204093,0.50129165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.52015862,0.42027603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.51851206,0.46367118){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.56264286,0.46378242){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.5544976,0.48719597){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma ,\sigma'})^{-1}$\end{tabular}}}}%
    \put(0.55539913,0.43152248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma ,\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{movies3_1_1.pdf}}%
    \put(0.70673894,0.46142182){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{movies3_1_1.pdf}}%
    \put(0.04978917,0.30926719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^e)^{-1}$\end{tabular}}}}%
    \put(0.04368823,0.27342275){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^e$\end{tabular}}}}%
    \put(0.05163223,0.23809763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{movies3_1_1.pdf}}%
    \put(0.01447416,0.11739571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.09173006,0.11744193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.06706957,0.09506224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma ,\sigma'}$\end{tabular}}}}%
    \put(0.03175708,0.07648198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.01917278,0.03618231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.09452796,0.03611035){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.06634504,0.06147826){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma ,\sigma'})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{movies3_1_1.pdf}}%
    \put(0.204215,0.07911729){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.23842177,0.07863464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{movies3_1_1.pdf}}%
    \put(0.52281454,0.31359739){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma \sigma',e})^{-1}$\end{tabular}}}}%
    \put(0.4918622,0.33810652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.48891865,0.22432655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.52467424,0.27172177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.5809352,0.29257939){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.57911188,0.22439923){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.57468523,0.25532972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{e,\sigma''}$\end{tabular}}}}%
    \put(0.65994597,0.33033083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.740638,0.33169043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.71313871,0.30559636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$X^{\sigma \sigma',\sigma''}$\end{tabular}}}}%
    \put(0.67311602,0.28065924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma' \sigma''}$\end{tabular}}}}%
    \put(0.6535824,0.2239497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma\sigma'}$\end{tabular}}}}%
    \put(0.71396353,0.25938967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{\sigma \sigma',\sigma''})^{-1}$\end{tabular}}}}%
    \put(0.75034147,0.22346082){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{movies3_1_1.pdf}}%
  \end{picture}%
\endgroup%


==> new_relations_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'new_relations_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{447.78235278bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.35244687)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{new_relations_1.pdf}}%
    \put(0.97146838,1.21758899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$x$\end{tabular}}}}%
    \put(0.99098136,1.24012763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$y$\end{tabular}}}}%
    \put(0.96828452,1.26168625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$t$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{new_relations_1.pdf}}%
    \put(0.4021782,1.22591919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$x$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{new_relations_1.pdf}}%
    \put(0.37875513,1.25098555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{new_relations_1.pdf}}%
    \put(0.07788826,0.68561128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.0983788,0.33326269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{new_relations_1.pdf}}%
    \put(0.10714537,1.01478006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{new_relations_1.pdf}}%
    \put(0.03813254,1.01440779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{new_relations_1.pdf}}%
    \put(0.06329585,0.93619736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{new_relations_1.pdf}}%
    \put(0.13148664,0.67836335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{new_relations_1.pdf}}%
    \put(0.10558026,0.29432343){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{new_relations_1.pdf}}%
    \put(0.0831536,0.64604829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{new_relations_1.pdf}}%
    \put(0.06101211,0.33050631){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{new_relations_1.pdf}}%
    \put(0.07848346,0.51373014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{new_relations_1.pdf}}%
    \put(0.29589767,1.01478006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{new_relations_1.pdf}}%
    \put(0.22541927,1.0139891){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{new_relations_1.pdf}}%
    \put(0.10714537,0.88168894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.03813254,0.88200614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{new_relations_1.pdf}}%
    \put(0.29589767,0.88149788){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.22541927,0.88196309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{new_relations_1.pdf}}%
    \put(0.11046501,0.79059831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{new_relations_1.pdf}}%
    \put(0.03768354,0.78938832){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{new_relations_1.pdf}}%
    \put(0.0645218,0.84576409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{new_relations_1.pdf}}%
    \put(0.06171336,0.71346683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{new_relations_1.pdf}}%
    \put(0.24687886,0.84623363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{new_relations_1.pdf}}%
    \put(0.24616403,0.71430426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{new_relations_1.pdf}}%
    \put(0.22779367,0.68561128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{new_relations_1.pdf}}%
    \put(0.26924894,0.68338814){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{new_relations_1.pdf}}%
    \put(0.2301279,0.64604829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{new_relations_1.pdf}}%
    \put(0.07971754,0.59362869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0.07788826,0.57132171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{new_relations_1.pdf}}%
    \put(0.11693575,0.57035473){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{new_relations_1.pdf}}%
    \put(0.0831536,0.53343368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{new_relations_1.pdf}}%
    \put(0.22635558,0.57132171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{new_relations_1.pdf}}%
    \put(0.26519378,0.56993604){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{new_relations_1.pdf}}%
    \put(0.23162097,0.53468985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{new_relations_1.pdf}}%
    \put(0.21996356,0.51373014){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{new_relations_1.pdf}}%
    \put(0.08083432,0.4608449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{new_relations_1.pdf}}%
    \put(0.1201812,0.45950837){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{new_relations_1.pdf}}%
    \put(0.08420859,0.42429375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{new_relations_1.pdf}}%
    \put(0.08392697,0.3667558){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{new_relations_1.pdf}}%
    \put(0.22938487,0.36549967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{new_relations_1.pdf}}%
    \put(0.24346145,0.33326269){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=39]{new_relations_1.pdf}}%
    \put(0.25066292,0.29264852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=40]{new_relations_1.pdf}}%
    \put(0.20735096,0.33092506){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=41]{new_relations_1.pdf}}%
    \put(0.06850902,0.24138002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=42]{new_relations_1.pdf}}%
    \put(0.10853304,0.2231367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=43]{new_relations_1.pdf}}%
    \put(0.11123316,0.18335993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=44]{new_relations_1.pdf}}%
    \put(0.06896798,0.22017089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=45]{new_relations_1.pdf}}%
    \put(0.24984707,0.22470689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=46]{new_relations_1.pdf}}%
    \put(0.25662983,0.18335993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=47]{new_relations_1.pdf}}%
    \put(0.21060972,0.21978062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=48]{new_relations_1.pdf}}%
    \put(0.06886772,0.14984427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=49]{new_relations_1.pdf}}%
    \put(0.10498318,0.09320531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=50]{new_relations_1.pdf}}%
    \put(0.10674116,0.05353326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=51]{new_relations_1.pdf}}%
    \put(0.06658332,0.08953519){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.07431125,0.00098561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=52]{new_relations_1.pdf}}%
    \put(0.21637362,0.14984427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=53]{new_relations_1.pdf}}%
    \put(0.22014226,0.00098561){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2 g_3$\end{tabular}}}}%
    \put(0.25761664,1.34532426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.21187119,1.34532426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.22234457,1.26902667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2g_3$\end{tabular}}}}%
    \put(0.30619153,1.27004189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.23933186,1.21277015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2g_3$\end{tabular}}}}%
    \put(0.05200165,1.21277015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2g_3$\end{tabular}}}}%
    \put(0.02711293,1.26902667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.08778965,1.27004189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2$\end{tabular}}}}%
    \put(0.11906456,1.34485902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.07596729,1.34532426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.02474424,1.34532426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=54]{new_relations_1.pdf}}%
    \put(0.30219437,1.34485902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=55]{new_relations_1.pdf}}%
    \put(0.12261759,1.05101301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.07409788,1.05147822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.02652074,1.05147822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.03965891,1.10477386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2g_3$\end{tabular}}}}%
    \put(0.11926776,1.10460472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.05398141,1.18382906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2g_3$\end{tabular}}}}%
    \put(0.30553949,1.0504208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.26244222,1.05088607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.21121915,1.05088607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.21358784,1.10655038){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0.27228486,1.10638124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2$\end{tabular}}}}%
    \put(0.23847658,1.18569846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=56]{new_relations_1.pdf}}%
    \put(0.7361596,1.28919466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.68700919,1.31228945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.63223308,1.31228945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_3}$\end{tabular}}}}%
    \put(0.67605395,1.2927477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.7074392,1.25662509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.67723835,1.23945203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.52009322,1.15341337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.49670237,1.1374247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.65917696,1.27764728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2g_3}$\end{tabular}}}}%
    \put(0.55823446,1.31495423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.4996093,1.31465815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.45578835,1.28475337){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_3}$\end{tabular}}}}%
    \put(0.54520664,1.2927477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.49191103,1.25662509){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.52832978,1.26994901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.51174885,1.23945203){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.69150667,1.15299463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.46206022,1.10159817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.74088819,1.07755715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.71511494,1.11949687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.66813671,1.13868091){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.64389619,1.09841844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_3}$\end{tabular}}}}%
    \put(0.69227656,1.07836292){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.70114447,1.10392629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.55087759,1.10034735){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.46830433,1.12192169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2g_3}$\end{tabular}}}}%
    \put(0.50496305,1.07579971){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.45453542,1.07735202){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_3}$\end{tabular}}}}%
    \put(0.73610873,0.94625462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.66506185,0.946738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.54460986,0.98268415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.466244,0.98274879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.51793504,0.94705184){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.4747334,0.90947098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.54816285,0.9089368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.49731136,0.93475929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.49859767,0.96309521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.69713056,0.78064686){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.51467811,0.81842983){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.49262923,0.80768953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2$\end{tabular}}}}%
    \put(0.53710169,0.77905861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.46444278,0.78008341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.49494732,0.74912408){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1$\end{tabular}}}}%
    \put(0.51408595,0.73510245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.53270771,0.64476878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.53270771,0.57107228){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.53126317,0.6102087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.51033532,0.61991413){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1^l$\end{tabular}}}}%
    \put(0.51033532,0.59783545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2^l$\end{tabular}}}}%
    \put(0.72364854,0.6079205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.63252496,0.60750193){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.53595595,0.47518304){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.45072791,0.43624127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.53745738,0.43540366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.53604263,0.39269314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.72251501,0.43372869){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.51250088,0.46621475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2^l$\end{tabular}}}}%
    \put(0.5136852,0.40250825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1^l$\end{tabular}}}}%
    \put(0.44815243,0.64351272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.44684547,0.57358475){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.5036441,0.29429166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.50334804,0.2260386){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.46791807,0.29471034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.46880633,0.21758331){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.50008632,0.25869961){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.47634452,0.27091306){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1^r$\end{tabular}}}}%
    \put(0.47664058,0.24706647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2^r$\end{tabular}}}}%
    \put(0.64867818,0.2586995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.68913403,0.2591183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.49797377,0.11298148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.50115025,0.07571446){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.49856588,0.02967517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0.47628038,0.09737046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_2^r$\end{tabular}}}}%
    \put(0.47706706,0.04607595){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\tau_1^r$\end{tabular}}}}%
    \put(0.67958011,0.07362079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1g_2g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=57]{new_relations_1.pdf}}%
  \end{picture}%
\endgroup%


==> newdiagrams2d_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newdiagrams2d_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{437.82596655bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.6235535)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newdiagrams2d_1.pdf}}%
    \put(0.89662746,0.55034311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\text{Cap}$\end{tabular}}}}%
    \put(0.89736568,0.29275924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\text{Cup}$\end{tabular}}}}%
    \put(0.58310248,0.51078637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_1$\end{tabular}}}}%
    \put(0.58296968,0.34049796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_2$\end{tabular}}}}%
    \put(0.83594565,0.09010627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_2$\end{tabular}}}}%
    \put(0.3902651,0.07350365){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$C_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{newdiagrams2d_1.pdf}}%
    \put(0.14932011,0.53378393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{newdiagrams2d_1.pdf}}%
    \put(0.1925285,0.30640391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{newdiagrams2d_1.pdf}}%
    \put(0.0465957,0.61344917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.04430919,0.45217667){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.02350917,0.39283212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.02893584,0.23121647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{newdiagrams2d_1.pdf}}%
    \put(0.13608305,0.61281107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^g$\end{tabular}}}}%
    \put(0.13489074,0.44904064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{newdiagrams2d_1.pdf}}%
    \put(0.37066126,0.57246345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{newdiagrams2d_1.pdf}}%
    \put(0.43340415,0.45237749){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{newdiagrams2d_1.pdf}}%
    \put(0.37849002,0.6191664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{newdiagrams2d_1.pdf}}%
    \put(0.34498054,0.45417775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{newdiagrams2d_1.pdf}}%
    \put(0.55552002,0.44901646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_4}$\end{tabular}}}}%
    \put(0.60433705,0.44861272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.53738314,0.49368518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_4}$\end{tabular}}}}%
    \put(0.61623331,0.49282917){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{newdiagrams2d_1.pdf}}%
    \put(0.55219999,0.61793797){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_3} \otimes N_{g_1}$\end{tabular}}}}%
    \put(0.54862036,0.56406683){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_3} \otimes N_{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{newdiagrams2d_1.pdf}}%
    \put(0.18072287,0.39352262){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^g$\end{tabular}}}}%
    \put(0.17972215,0.23196918){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{newdiagrams2d_1.pdf}}%
    \put(0.34622316,0.38875036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{newdiagrams2d_1.pdf}}%
    \put(0.39496882,0.23349556){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{newdiagrams2d_1.pdf}}%
    \put(0.42940312,0.38965725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{newdiagrams2d_1.pdf}}%
    \put(0.3983872,0.28220278){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{newdiagrams2d_1.pdf}}%
    \put(0.55902505,0.39497465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1}$\end{tabular}}}}%
    \put(0.60460132,0.39500449){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_3}$\end{tabular}}}}%
    \put(0.53735067,0.34992707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.61546644,0.3502117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_3}$\end{tabular}}}}%
    \put(0.55367218,0.22921867){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_4} \otimes N_{g_2}$\end{tabular}}}}%
    \put(0.55012271,0.27714463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_4} \otimes N_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{newdiagrams2d_1.pdf}}%
    \put(0.74124739,0.45035004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.7884619,0.44881662){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0.74170787,0.38516442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.79274086,0.39119077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{newdiagrams2d_1.pdf}}%
    \put(0.92988664,0.44766465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0.87253042,0.44781341){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g}$\end{tabular}}}}%
    \put(0.86184393,0.50003516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g}$\end{tabular}}}}%
    \put(0.9410156,0.49989342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0.92961262,0.38956937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0.87729154,0.38868045){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g}$\end{tabular}}}}%
    \put(0.86121411,0.34254898){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g}$\end{tabular}}}}%
    \put(0.94089044,0.34243114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g^{-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{newdiagrams2d_1.pdf}}%
    \put(0.18836587,0.16497879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.22609436,0.10260061){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0.18627668,0.00201455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{newdiagrams2d_1.pdf}}%
    \put(0.4038759,0.16683713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1}$\end{tabular}}}}%
    \put(0.34412072,0.16636472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.37158903,0.00194006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.38888901,0.03893465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{newdiagrams2d_1.pdf}}%
    \put(0.62797778,0.16579223){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0.63023375,0.00569825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.67204765,0.07479779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{newdiagrams2d_1.pdf}}%
    \put(0.81708086,0.16673571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1g_2}$\end{tabular}}}}%
    \put(0.84974859,0.00159736){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1}$\end{tabular}}}}%
    \put(0.788403,0.00150804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{newdiagrams2d_1.pdf}}%
    \put(0.85047671,0.05486301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.78274811,0.05445802){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0.33016703,0.1127639){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0.40600922,0.11363901){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{newdiagrams2d_1.pdf}}%
    \put(0.83309233,0.12274794){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1g_2}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> newdiagrams2d_2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'newdiagrams2d_2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{468.96696487bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58676993)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{newdiagrams2d_2_1.pdf}}%
    \put(0.23438669,0.32494921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{newdiagrams2d_2_1.pdf}}%
    \put(0.48702613,0.32950334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{newdiagrams2d_2_1.pdf}}%
    \put(0.03294822,0.373906){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.03469489,0.21603282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0.39919142,0.37480987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.37586849,0.21723614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{newdiagrams2d_2_1.pdf}}%
    \put(0.22564812,0.36885158){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.2208861,0.21663907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{newdiagrams2d_2_1.pdf}}%
    \put(0.50580723,0.37245521){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.49917235,0.21861254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{newdiagrams2d_2_1.pdf}}%
    \put(0.41348438,0.57759213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{newdiagrams2d_2_1.pdf}}%
    \put(0.50959137,0.57832398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.53948334,0.42779944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{newdiagrams2d_2_1.pdf}}%
    \put(0.34783946,0.5781064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{newdiagrams2d_2_1.pdf}}%
    \put(0.3728794,0.43049579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{newdiagrams2d_2_1.pdf}}%
    \put(0.57994185,0.57832398){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.56185628,0.46523266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0.58585665,0.52946295){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1}$\end{tabular}}}}%
    \put(0.5054125,0.53074879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{newdiagrams2d_2_1.pdf}}%
    \put(0.7900364,0.42711033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{newdiagrams2d_2_1.pdf}}%
    \put(0.72238852,0.42802015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{newdiagrams2d_2_1.pdf}}%
    \put(0.74414469,0.5775302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{newdiagrams2d_2_1.pdf}}%
    \put(0.88576059,0.42710103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_2}$\end{tabular}}}}%
    \put(0.91385167,0.57889124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{newdiagrams2d_2_1.pdf}}%
    \put(0.95703349,0.42516211){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}$\end{tabular}}}}%
    \put(0.93487136,0.53697115){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1 g_2}$\end{tabular}}}}%
    \put(0.96025379,0.47087695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1}$\end{tabular}}}}%
    \put(0.89462926,0.47174725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{newdiagrams2d_2_1.pdf}}%
    \put(0.08412539,0.36634191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{newdiagrams2d_2_1.pdf}}%
    \put(0.20235326,0.25282941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0.13279558,0.32454936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.12365398,0.37181438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}\otimes N_{g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{newdiagrams2d_2_1.pdf}}%
    \put(0.4060676,0.33397458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{newdiagrams2d_2_1.pdf}}%
    \put(0.55906149,0.37297099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.53811928,0.32577263){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.48837167,0.26179486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{newdiagrams2d_2_1.pdf}}%
    \put(0.03797571,0.33261771){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{newdiagrams2d_2_1.pdf}}%
    \put(0.3555163,0.36840625){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{newdiagrams2d_2_1.pdf}}%
    \put(0.75041346,0.25966842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.75016789,0.37784383){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{newdiagrams2d_2_1.pdf}}%
    \put(0.79417996,0.22757254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{newdiagrams2d_2_1.pdf}}%
    \put(0.75363526,0.22138994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{newdiagrams2d_2_1.pdf}}%
    \put(0.95172603,0.26614993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{newdiagrams2d_2_1.pdf}}%
    \put(0.94240151,0.22169347){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_2}$\end{tabular}}}}%
    \put(0.92582166,0.37531712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_2^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{newdiagrams2d_2_1.pdf}}%
    \put(0.92178021,0.33012299){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0.84894025,0.2658212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.84572669,0.222537){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1}\otimes N_{g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{newdiagrams2d_2_1.pdf}}%
    \put(0.12582443,0.04260072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1$\end{tabular}}}}%
    \put(0.09178507,0.1578516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_1 g_2 g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{newdiagrams2d_2_1.pdf}}%
    \put(0.12962212,0.00103108){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{newdiagrams2d_2_1.pdf}}%
    \put(0.09136559,0.00458151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g_2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{newdiagrams2d_2_1.pdf}}%
    \put(0.21020712,0.04432424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{newdiagrams2d_2_1.pdf}}%
    \put(0.22881541,0.00432072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_2}$\end{tabular}}}}%
    \put(0.21974314,0.15649013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{newdiagrams2d_2_1.pdf}}%
    \put(0.28187204,0.00490458){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g_1} \otimes N_{g_3}$\end{tabular}}}}%
    \put(0.25895688,0.05228859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g_1}\otimes N_{g_3}$\end{tabular}}}}%
    \put(0.2126332,0.11565352){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_1 g_2 g_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{newdiagrams2d_2_1.pdf}}%
    \put(0.05640787,0.57864668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{newdiagrams2d_2_1.pdf}}%
    \put(0.19160258,0.57817812){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g}$\end{tabular}}}}%
    \put(0.19305697,0.42976878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$P_{g}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{newdiagrams2d_2_1.pdf}}%
    \put(0.05557599,0.43126624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.20050299,0.50654785){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$P_{g}$\end{tabular}}}}%
    \put(0.39452383,0.07939896){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize + \textrm{same} $\<2\>$\textrm{-X-surfaces with different boundary orientations}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{newdiagrams2d_2_1.pdf}}%
    \put(0.56323972,0.49864732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_1$\end{tabular}}}}%
    \put(0.93772688,0.5022946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_2$\end{tabular}}}}%
    \put(0.9552373,0.30394796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_{2}^l$\end{tabular}}}}%
    \put(0.23610306,0.29015557){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_1^{l}$\end{tabular}}}}%
    \put(0.49610091,0.29592695){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_1^{r}$\end{tabular}}}}%
    \put(0.21994833,0.08010073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\scriptsize$\tau_2^{r}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> nsg_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'nsg_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{455.088169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3394341)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{nsg_1.pdf}}%
    \put(0.11523203,0.31854281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{nsg_1.pdf}}%
    \put(0.25471967,0.23840551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.13153368,0.23908375){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.1088402,0.27166267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{nsg_1.pdf}}%
    \put(0.1030361,0.21949998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.11984566,0.18656134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.03132645,0.10925464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.19570866,0.17976715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{nsg_1.pdf}}%
    \put(0.06699721,0.14426238){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.16447036,0.14398878){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{nsg_1.pdf}}%
    \put(0.03259018,0.18289455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.25403579,0.18541661){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{nsg_1.pdf}}%
    \put(0.2530048,0.1111722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{nsg_1.pdf}}%
    \put(0.19496913,0.10442042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{nsg_1.pdf}}%
    \put(0.18590649,0.05539733){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g^{-1}$\end{tabular}}}}%
    \put(0.25058917,0.06012131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.0485014,0.06102488){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{nsg_1.pdf}}%
    \put(0.0485014,0.01250646){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{nsg_1.pdf}}%
    \put(0.40308397,0.24822842){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{nsg_1.pdf}}%
    \put(0.40481116,0.171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.50396744,0.17504945){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.55613775,0.17294527){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{nsg_1.pdf}}%
    \put(0.44456029,0.13311744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.46001056,0.11223205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.47628482,0.05611148){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.55346902,0.0993317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{nsg_1.pdf}}%
    \put(0.88775572,0.28622201){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{nsg_1.pdf}}%
    \put(0.82221943,0.00283059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$hgh^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{nsg_1.pdf}}%
    \put(0.73952392,0.27110627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.67635845,0.23859131){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.77979707,0.1878037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.72529878,0.222919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h^{-1}$\end{tabular}}}}%
    \put(0.72969226,0.17754494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.72305118,0.14804416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h^{-1}$\end{tabular}}}}%
    \put(0.73393311,0.10557984){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{nsg_1.pdf}}%
    \put(0.88240374,0.18518514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.84038598,0.14758075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $e$\end{tabular}}}}%
    \put(0.85863153,0.11152403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.83263495,0.05709323){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.79756206,0.09502348){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $h^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{nsg_1.pdf}}%
    \put(0.96012623,0.28546673){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.96012623,0.23480798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{nsg_1.pdf}}%
    \put(0.96087113,0.18547205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.96174004,0.11150848){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.96141012,0.05822321){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.67635849,0.18849798){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.67635849,0.11678165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.67635846,0.0638053){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.67635847,0.01803654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.88775568,0.23485288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pdexample3s_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pdexample3s_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{483.44112847bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28336829)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pdexample3s_1.pdf}}%
    \put(0.48066662,0.13615799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$f$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pdexample3s_1.pdf}}%
    \put(0.19750365,0.05446694){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{cup}$\end{tabular}}}}%
    \put(0.65014484,0.05420282){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{cup}$\end{tabular}}}}%
    \put(0.43954273,0.05420868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{cap}$\end{tabular}}}}%
    \put(0.77831221,0.05652615){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathrm{cap}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pdexample3s_1.pdf}}%
    \put(0.21175979,0.00204921){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$U_1$\end{tabular}}}}%
    \put(0.41962207,0.00220256){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$U_2$\end{tabular}}}}%
    \put(0.65749055,0.0023501){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$U_3$\end{tabular}}}}%
    \put(0.76529215,0.00337318){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$U_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pdexample3s_1.pdf}}%
    \put(0.15816524,0.08225267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$0$\end{tabular}}}}%
    \put(0.83481834,0.08274399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pdexample3s_1.pdf}}%
  \end{picture}%
\endgroup%


==> pdexample_6s_tez_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pdexample_6s_tez_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{470.09970357bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.263211)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pdexample_6s_tez_1.pdf}}%
    \put(0.35923776,0.15492877){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pdexample_6s_tez_1.pdf}}%
    \put(0.25963592,0.25732571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pdexample_6s_tez_1.pdf}}%
    \put(0.10783284,0.00231485){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\text{cup}_e \otimes P_e$\end{tabular}}}}%
    \put(0.63836453,0.00389779){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\text{cup}_e \otimes P_e$\end{tabular}}}}%
    \put(0.35243728,0.00362544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\text{cap}_{g'}\otimes P_e$\end{tabular}}}}%
    \put(0.7948552,0.00344301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_{e} \otimes \text{cap}_{g'''}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pdexample_6s_tez_1.pdf}}%
    \put(0.88449912,0.0709935){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.68767373,0.11242464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.78219894,0.07513822){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.70880289,0.23111406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.61581878,0.23951328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.51884423,0.24454235){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.43316328,0.24740681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.36517135,0.25062151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.26392994,0.1176128){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.26827616,0.1790468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.15689279,0.15924099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.17167512,0.25545535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.09780024,0.25616957){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$e$\end{tabular}}}}%
    \put(0.88060873,0.04047342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e$\end{tabular}}}}%
    \put(0.75416611,0.03798515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pdexample_6s_tez_1.pdf}}%
    \put(0.61190718,0.04022602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e$\end{tabular}}}}%
    \put(0.56451628,0.0046486){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{e}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pdexample_6s_tez_1.pdf}}%
    \put(0.51668127,0.00476025){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pdexample_6s_tez_1.pdf}}%
    \put(0.43339044,0.03916247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pdexample_6s_tez_1.pdf}}%
    \put(0.20715107,0.00431544){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e \otimes N_e \otimes P_{g''}$\end{tabular}}}}%
    \put(0.20514092,0.03788313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pdexample_6s_tez_1.pdf}}%
    \put(0.09550771,0.04078103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$P_e$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pdexample_6s_tez_1.pdf}}%
    \put(0.79453876,0.18649438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$g'''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{pdexample_6s_tez_1.pdf}}%
    \put(0.05711688,0.00576696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$0$\end{tabular}}}}%
    \put(0.93407882,0.00838029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$1$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> reflection2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'reflection2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{449.97347903bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35121487)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{reflection2_1.pdf}}%
    \put(0.23527067,0.17918062){\color[rgb]{0,0,0}\rotatebox{-0.77058675}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e_1$\end{tabular}}}}}%
    \put(0.24417067,0.2120902){\color[rgb]{0,0,0}\rotatebox{2.63979321}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{reflection2_1.pdf}}%
    \put(0.47333292,0.2312857){\color[rgb]{0,0,0}\rotatebox{0.20740835}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$p$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{reflection2_1.pdf}}%
    \put(0.73194047,0.28523258){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\<e_1,e_2\>$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{reflection2_1.pdf}}%
    \put(0.21561237,0.30901472){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$SO(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{reflection2_1.pdf}}%
    \put(0.78683302,0.14565804){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\gamma\in \pi_1(\text{Gr}(2,\mathbb{R}^{\infty}), \<e_1,e_2\>)$\end{tabular}}}}%
    \put(0.52136648,0.14406535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\gamma$\end{tabular}}}}%
    \put(0.21584633,0.14676831){\color[rgb]{0,0,0}\rotatebox{0.21032167}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\widetilde{\gamma}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{reflection2_1.pdf}}%
    \put(0.26394997,0.08197805){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$A$\end{tabular}}}}%
    \put(0.33451956,0.03658305){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$A^{op}$\end{tabular}}}}%
    \put(0.26770707,0.03424172){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{reflection2_1.pdf}}%
    \put(0.21754753,0.02495612){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\mathsf{Alg}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{reflection2_1.pdf}}%
    \put(0.16856419,0.12765732){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$f$\end{tabular}}}}%
    \put(0.22476288,0.27118141){\color[rgb]{0,0,0}\rotatebox{-0.05901989}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$-e_1$\end{tabular}}}}}%
    \put(0.20780195,0.23956565){\color[rgb]{0,0,0}\rotatebox{-0.05901989}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$-e_2$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{reflection2_1.pdf}}%
    \put(0.33229778,0.30876003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$O(2)\setminus SO(2)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{reflection2_1.pdf}}%
    \put(0.33908196,0.17373204){\color[rgb]{0,0,0}\rotatebox{1.27756912}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\widetilde{\gamma}'$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{reflection2_1.pdf}}%
    \put(0.35733042,0.22401017){\color[rgb]{0,0,0}\rotatebox{0.42624304}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$-e_1$\end{tabular}}}}}%
    \put(0.38691374,0.19558608){\color[rgb]{0,0,0}\rotatebox{1.53698981}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$e_2$\end{tabular}}}}}%
    \put(0.32333054,0.08042937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$M$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{reflection2_1.pdf}}%
  \end{picture}%
\endgroup%


==> relT4_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relT4_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{452.96564737bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.97003234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{relT4_1.pdf}}%
    \put(0.04019446,0.19792524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.07933589,0.01117995){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{relT4_1.pdf}}%
    \put(0.2328598,0.19322137){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.23618664,0.01333208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{relT4_1.pdf}}%
    \put(0.63700653,0.42782404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.6844224,0.24420434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.71032166,0.36170829){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{relT4_1.pdf}}%
    \put(0.8735739,0.27910525){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.90944434,0.38705022){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.85606728,0.4170329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.87080137,0.45533033){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{relT4_1.pdf}}%
    \put(0.34006132,0.43395992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.26740859,0.4004655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.33795335,0.28986071){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.26541321,0.26235564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{relT4_1.pdf}}%
    \put(0.51466689,0.43364288){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.42065668,0.39677276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.48847278,0.3038042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.42413819,0.25819124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{relT4_1.pdf}}%
    \put(0.44002064,0.83563346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.37093184,0.80221104){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.40098316,0.72192623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0.57966386,0.21118539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.75260418,0.20579355){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.59176731,0.0025127){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.75287913,0.00190208){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.4017247,0.91101909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{relT4_1.pdf}}%
    \put(0.09703685,0.72207654){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.05446148,0.80398423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{relT4_1.pdf}}%
    \put(0.0947066,0.90832605){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{relT4_1.pdf}}%
    \put(0.19570621,0.90778809){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.25795412,0.72388015){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.19298648,0.72394407){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.26151383,0.90846719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{relT4_1.pdf}}%
    \put(0.70092994,0.80316543){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.76213884,0.80362807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.72708517,0.72135508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{relT4_1.pdf}}%
    \put(0.72920096,0.91030416){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{relT4_1.pdf}}%
    \put(0.02105402,0.6808339){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.07259896,0.68109171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.03608555,0.57291089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'g''$\end{tabular}}}}%
    \put(0.12418588,0.68128064){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.12226635,0.57502937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.06323108,0.48707276){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{relT4_1.pdf}}%
    \put(0.27299796,0.68125037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.22127146,0.68113307){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.2232105,0.57329354){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.30337654,0.57400603){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{relT4_1.pdf}}%
    \put(0.31881844,0.68075815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.25554455,0.4849171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{relT4_1.pdf}}%
    \put(0.56830217,0.91048213){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0.56478967,0.72123326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{relT4_1.pdf}}%
    \put(0.33788361,0.01473803){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.36989,0.18951328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{relT4_1.pdf}}%
    \put(0.66961945,0.45441514){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.67595459,0.31074385){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.89620942,0.24444006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{relT4_1.pdf}}%
    \put(0.86692594,0.82916403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.93438719,0.79516034){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.89568553,0.72256224){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0.89803346,0.91076985){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0.78847138,0.68588761){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.80145378,0.64378946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.79793195,0.5661725){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{relT4_1.pdf}}%
    \put(0.79703265,0.5213795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{relT4_1.pdf}}%
    \put(0.80201012,0.48373177){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{relT4_1.pdf}}%
    \put(0.03181475,0.37544468){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.0353749,0.33676005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.0299563,0.45053261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{relT4_1.pdf}}%
    \put(0.03551681,0.24854681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0.13488834,0.45071795){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0.14527111,0.24847925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{relT4_1.pdf}}%
    \put(0.31599852,0.94678198){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small $\mathrm{Relations}$ $\mathrm{among}$ $\mathrm{2}$-$\mathrm{morphisms:}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{relT4_1.pdf}}%
    \put(0.03204426,0.7219366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.03417584,0.90800247){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=26]{relT4_1.pdf}}%
    \put(0.89864717,0.68573534){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.90648955,0.6429905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=27]{relT4_1.pdf}}%
    \put(0.90297319,0.52187237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=28]{relT4_1.pdf}}%
    \put(0.91052146,0.48187451){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=29]{relT4_1.pdf}}%
    \put(0.83162934,0.09692505){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathrm{with}$ $\mathrm{respect}$  $\mathrm{to}$\end{tabular}}}}%
    \put(0.83895237,0.0654333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small$\mathrm{a}$ $\mathrm{vertical}$ $\mathrm{axis}$\end{tabular}}}}%
    \put(0.84156403,0.1304087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small+$\mathrm{reflections}$ $\mathrm{}$  $\mathrm{}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=30]{relT4_1.pdf}}%
    \put(0.06467385,0.33789722){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=31]{relT4_1.pdf}}%
    \put(0.93879003,0.64559988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=32]{relT4_1.pdf}}%
    \put(0.94321801,0.48529036){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=33]{relT4_1.pdf}}%
    \put(0.83041002,0.64817998){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=34]{relT4_1.pdf}}%
    \put(0.8331944,0.48587523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=35]{relT4_1.pdf}}%
    \put(0.41279971,0.48835302){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.46159325,0.48812056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.4245198,0.57170279){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'g''$\end{tabular}}}}%
    \put(0.51337863,0.48999633){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.51276325,0.57459358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.44533782,0.68236139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=36]{relT4_1.pdf}}%
    \put(0.65783131,0.48842599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g'$\end{tabular}}}}%
    \put(0.60467089,0.48748866){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.60126562,0.5747062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g''$\end{tabular}}}}%
    \put(0.675198,0.57372444){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=37]{relT4_1.pdf}}%
    \put(0.70832345,0.49033815){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$g$\end{tabular}}}}%
    \put(0.6368276,0.68271635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$gg'g''$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=38]{relT4_1.pdf}}%
  \end{picture}%
\endgroup%


==> sheetdata1234_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sheetdata1234_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{130.32580653bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.89036131)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sheetdata1234_1.pdf}}%
    \put(0.53660095,0.8554607){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\large$\sigma$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sheetdata1234_1.pdf}}%
    \put(0.22327586,0.12659075){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $U_{\beta_1}$\end{tabular}}}}%
    \put(0.59952589,0.1248308){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $U_{\beta_2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sheetdata1234_1.pdf}}%
    \put(0.06803513,0.58660838){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.05918103,0.39881493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$N$\end{tabular}}}}%
    \put(0.59693148,0.58774913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma(1)$\end{tabular}}}}%
    \put(0.59630057,0.39823946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma(N)$\end{tabular}}}}%
    \put(0.06908932,0.50882508){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sheetdata1234_1.pdf}}%
    \put(0.58963794,0.51692994){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\sigma(2)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> strdiag_tez_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'strdiag_tez_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{434.41672106bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25750428)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{strdiag_tez_1.pdf}}%
    \put(0.86387865,0.16591047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $f_2$\end{tabular}}}}%
    \put(0.9475963,0.16674742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$f_1$\end{tabular}}}}%
    \put(0.62925103,0.18014428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$f_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{strdiag_tez_1.pdf}}%
    \put(0.56625294,0.25144864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.74319673,0.24928775){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.90411546,0.00456285){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{e}$\end{tabular}}}}%
    \put(-0.00125887,0.17463831){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.13103087,0.17385712){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.06619082,0.06526992){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{strdiag_tez_1.pdf}}%
    \put(0.07634819,0.19180981){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.01642554,0.1183284){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.12112572,0.11694742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0.07430906,0.14705624){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{strdiag_tez_1.pdf}}%
    \put(0.33596346,0.15715766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$f$\end{tabular}}}}%
    \put(0.29647626,0.17048859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$B$\end{tabular}}}}%
    \put(0.2628142,0.15917652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.28353812,0.11867165){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\alpha$\end{tabular}}}}%
    \put(0.23504984,0.08664641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$C$\end{tabular}}}}%
    \put(0.35495647,0.08610835){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$A$\end{tabular}}}}%
    \put(0.3106317,0.06158393){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{strdiag_tez_1.pdf}}%
    \put(0.94745319,0.1013042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_1$\end{tabular}}}}%
    \put(0.90970988,0.13334114){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\alpha$\end{tabular}}}}%
    \put(0.90573309,0.20785414){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_2$\end{tabular}}}}%
    \put(0.74574165,0.10577596){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_3$\end{tabular}}}}%
    \put(0.66931376,0.07319464){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_4$\end{tabular}}}}%
    \put(0.59736134,0.21890212){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_5$\end{tabular}}}}%
    \put(0.55872263,0.12873423){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_7$\end{tabular}}}}%
    \put(0.59063567,0.03817409){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\omega_6$\end{tabular}}}}%
    \put(0.9147667,0.06767421){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$X^e$\end{tabular}}}}%
    \put(0.79209602,0.13236324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.74864085,0.00150846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.76112192,0.06100687){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$X^{\sigma,\sigma'}$\end{tabular}}}}%
    \put(0.76020956,0.18872243){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$(X^{\sigma,\sigma'})^{-1}$\end{tabular}}}}%
    \put(0.62078474,0.00231092){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma''(f_3)}$\end{tabular}}}}%
    \put(0.55503437,0.06216144){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$f_3$\end{tabular}}}}%
    \put(0.61412859,0.12648096){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma''}_{f_3}$\end{tabular}}}}%
    \put(0.69656407,0.13342618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{strdiag_tez_1.pdf}}%
  \end{picture}%
\endgroup%


==> swallowtail_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'swallowtail_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{430.1566585bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20285923)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{swallowtail_1.pdf}}%
    \put(0.42324666,0.19100536){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{\beta_1}$\end{tabular}}}}%
    \put(0.39601619,0.02439205){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{\beta_2}$\end{tabular}}}}%
    \put(0.2778486,0.13280958){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{\beta_3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{swallowtail_1.pdf}}%
    \put(0.32457846,0.00180134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\sigma_5$\end{tabular}}}}%
    \put(0.39622192,0.07842194){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\sigma_4$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{swallowtail_1.pdf}}%
    \put(0.24452909,0.07672006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\sigma_1$\end{tabular}}}}%
    \put(0.29741254,0.05691031){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\sigma_2$\end{tabular}}}}%
    \put(0.3508386,0.05637954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $\sigma_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{swallowtail_1.pdf}}%
    \put(0.57185103,0.04376696){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{swallowtail_1.pdf}}%
    \put(0.62147874,0.01445551){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{swallowtail_1.pdf}}%
    \put(0.68174787,0.01476326){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{swallowtail_1.pdf}}%
    \put(0.63030969,0.17879857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{swallowtail_1.pdf}}%
    \put(0.57234976,0.18176972){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{swallowtail_1.pdf}}%
    \put(0.70518277,0.16716257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{swallowtail_1.pdf}}%
    \put(0.75702636,0.18278474){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{swallowtail_1.pdf}}%
    \put(0.71550892,0.04947171){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize N+4\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unbiasedex5_tez_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbiasedex5_tez_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{467.30655369bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.34307674)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbiasedex5_tez_1.pdf}}%
    \put(0.55275829,0.22855874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_3}$\end{tabular}}}}%
    \put(0.8391332,0.03466342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize $F_1^{h'}$\end{tabular}}}}%
    \put(0.95776032,0.08458029){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^{g_1}$\end{tabular}}}}%
    \put(0.64404797,0.03462541){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_2^h$\end{tabular}}}}%
    \put(0.43850276,0.15734528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.50197311,0.2097325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.17290824,0.06203852){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.23122105,0.27496493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.07804379,0.15335719){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.22839269,0.15188004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0.28189215,0.06071954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbiasedex5_tez_1.pdf}}%
    \put(0.32662299,0.15536439){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$1$\end{tabular}}}}%
    \put(0.7466104,0.12218976){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$S_1$\end{tabular}}}}%
    \put(0.68283147,0.1693301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}$\end{tabular}}}}%
    \put(0.80998852,0.16466121){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}$\end{tabular}}}}%
    \put(0.67332621,0.11520237){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}_{F_2^{h}}$\end{tabular}}}}%
    \put(0.80657396,0.11574765){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}_{F_1^{h'}}$\end{tabular}}}}%
    \put(0.74523478,0.33110187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.74738935,0.0039516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\imath}$\end{tabular}}}}%
    \put(0.86791167,0.24599862){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbiasedex5_tez_1.pdf}}%
    \put(0.75841581,0.27213747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$(X^{(12),(12)})^{-1}$\end{tabular}}}}%
    \put(0.7044934,0.07719342){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\imath}$\end{tabular}}}}%
    \put(0.78641953,0.07733937){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\imath}$\end{tabular}}}}%
    \put(0.76169127,0.04512849){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\imath,\imath}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbiasedex5_tez_1.pdf}}%
    \put(0.45907388,0.27315498){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g_1$\end{tabular}}}}%
    \put(0.43456674,0.32388157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.41980534,0.26577236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.43107358,0.05993715){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.40983646,0.00416716){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.46038293,0.01212046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g_1$\end{tabular}}}}%
    \put(0.33113427,0.32230002){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.31676141,0.26700037){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.05984844,0.26539511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$e$\end{tabular}}}}%
    \put(0.33320697,0.00243846){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h'$\end{tabular}}}}%
    \put(0.11137841,0.00338681){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.16865861,0.32330083){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h$\end{tabular}}}}%
    \put(0.14795616,0.26023579){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$h'$\end{tabular}}}}%
    \put(0.06505608,0.3262141){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g_2$\end{tabular}}}}%
    \put(0.01391547,0.26960647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g_3$\end{tabular}}}}%
    \put(0.01604056,0.00806947){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g_2g_3$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbiasedex5_tez_1.pdf}}%
    \put(0.58318452,0.28019206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_{g_2}\otimes P_e$\end{tabular}}}}%
    \put(0.7910379,0.3329164){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_e \otimes P_e$\end{tabular}}}}%
    \put(0.67480353,0.28735925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_h\otimes P_{h'}$\end{tabular}}}}%
    \put(0.55204387,0.07328655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$F_1^{g_2 g_3}$\end{tabular}}}}%
    \put(0.89411229,0.16497975){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$N_e \otimes P_e$\end{tabular}}}}%
    \put(0.57916586,0.13372099){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\tau^{r}_{1}$\end{tabular}}}}%
    \put(0.68462657,0.23569124){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{(12)}_{N_h \otimes P_{h'}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbiasedex5_tez_1.pdf}}%
  \end{picture}%
\endgroup%


==> unbiasedgen1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unbiasedgen1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{444.31857249bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40877181)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unbiasedgen1.pdf}}%
    \put(0.66291878,0.38097654){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\text{id} \sqcup \sigma'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unbiasedgen1.pdf}}%
    \put(0.51789206,0.26852554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\text{id} \sqcup \sigma'}$}}}%
    \put(0.66492936,0.26794375){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sqcup \text{id}}$}}}%
    \put(0.78449906,0.38039423){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sqcup \text{id}}$}}}%
    \put(0.93947218,0.38176758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\text{id} \sqcup \sigma'}$}}}%
    \put(0.83772125,0.32659081){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sqcup \sigma'}$}}}%
    \put(0.7880289,0.26803316){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\text{id} \sqcup \sigma'}$}}}%
    \put(0.94164547,0.26707651){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sqcup \text{id}}$}}}%
    \put(0.51513985,0.15451768){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sqcup \tau_{\sigma(i)}}$}}}%
    \put(0.66070848,0.15444603){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\tilde{\sigma}}$}}}%
    \put(0.53887399,0.04621447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\tilde{\sigma}}$}}}%
    \put(0.66716252,0.04691145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sqcup \tau_i}$}}}%
    \put(0.59481041,0.08975264){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}_{(\beta^{\sqcup\tau_i})}$}}}%
    \put(0.80737126,0.04623798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\tilde{\sigma}}$}}}%
    \put(0.94446643,0.04688341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sqcup \tau_i}$}}}%
    \put(0.78494452,0.16192069){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sqcup \tau_{\sigma(i)}}$}}}%
    \put(0.94087914,0.1628496){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\tilde{\sigma}}$}}}%
    \put(0.83124556,0.10067678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \circ (\tau_i)}$}}}%
    \put(0.03695024,0.22012288){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$X^{\sigma \sigma',\sigma''} \circ (X^{\sigma,\sigma'} \ast 1) = X^{\sigma,\sigma' \sigma''} \circ (1 \ast X^{\sigma',\sigma''})$}}}%
    \put(0.07866243,0.35378749){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma,\sigma'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unbiasedgen1.pdf}}%
    \put(0.02565169,0.38176948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.0957948,0.38152597){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma'}$}}}%
    \put(0.15764158,0.38100269){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma''}$}}}%
    \put(0.04339008,0.32543165){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sigma'}$}}}%
    \put(0.04986536,0.26652304){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sigma' \sigma''}$}}}%
    \put(0.26630187,0.38319624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.40751981,0.38556845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma''}$}}}%
    \put(0.32619938,0.3838439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma'}$}}}%
    \put(0.37595185,0.32960532){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma' \sigma''}$}}}%
    \put(0.3502986,0.26895026){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sigma' \sigma''}$}}}%
    \put(0.03673578,0.15096021){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.03360249,0.04611819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.20661223,0.10969162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.4063942,0.15262743){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.40695631,0.04632797){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma}$}}}%
    \put(0.59437979,0.34888841){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\phi_{(\beta^{\sigma},\text{id}),(\text{id},\beta^{\sigma'})}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unbiasedgen1.pdf}}%
    \put(0.11267232,0.3076802){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma \sigma',\sigma''}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unbiasedgen1.pdf}}%
    \put(0.33162541,0.35341793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma',\sigma''}$}}}%
    \put(0.28480046,0.30572632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma,\sigma'\sigma''}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unbiasedgen1.pdf}}%
    \put(0.09505336,0.14578494){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^e$}}}%
    \put(0.06639666,0.08327325){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma,e}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unbiasedgen1.pdf}}%
    \put(0.34256438,0.14592056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{e}$}}}%
    \put(0.36147093,0.07886016){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{e,\sigma}$}}}%
    \put(0.07987888,0.00212247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$X^{\sigma,e}\circ(1 \ast X^e)=\text{id}_{\beta^{\sigma}}=X^{e,\sigma}\circ (X^e \ast 1)$}}}%
    \put(0.5194799,0.38136461){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{\sigma \sqcup \text{id}}$}}}%
    \put(0.48571109,0.22228623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\phi^{-1}_{(\text{id},\beta^{\sigma'}),(\beta^{\sigma},\text{id})}\circ \phi_{(\beta^{\sigma},\text{id}),(\text{id},\beta^{\sigma'})}= (X^{\text{id} \sqcup \sigma', \sigma \sqcup \text{id}})^{-1} \circ X^{\sigma \sqcup \text{id},\text{id}\sqcup \sigma'}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unbiasedgen1.pdf}}%
    \put(0.89297348,0.34923539){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sigma \sqcup \text{id},\text{id}\sqcup \sigma'}$}}}%
    \put(0.88741265,0.30050439){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$(X^{\text{id} \sqcup \sigma', \sigma \sqcup \text{id}})^{-1}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unbiasedgen1.pdf}}%
    \put(0.89367734,0.12906135){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$X^{\sqcup \tau_{\sigma(i)},\tilde{\sigma}}$}}}%
    \put(0.89260219,0.08012447){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$(X^{\tilde{\sigma}, \sqcup \tau_i })^{-1}$}}}%
    \put(0.62994258,0.00403351){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\small$\beta^{\sigma}_{(\beta^{\tau_i})}=(X^{\tilde{\sigma},\sqcup \tau_i})^{-1}\circ X^{\sqcup \tau_{\sigma(i)},\tilde{\sigma}}$}}}%
    \put(0.08195163,0.11643164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{e}$}}}%
    \put(0.36077353,0.11302146){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\footnotesize$\beta^{e}$}}}%
  \end{picture}%
\endgroup%


==> unnbiasedgen1_tez_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unnbiasedgen1_tez_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{448.71830111bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.4057627)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.65164329,0.37698949){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\text{id} \sqcup \sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.51579874,0.26564117){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\text{id} \sqcup \sigma'}$\end{tabular}}}}%
    \put(0.65661886,0.2648864){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sqcup \text{id}}$\end{tabular}}}}%
    \put(0.78486574,0.37623428){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sqcup \text{id}}$\end{tabular}}}}%
    \put(0.92345906,0.37862132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\text{id} \sqcup \sigma'}$\end{tabular}}}}%
    \put(0.83517819,0.3230477){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sqcup \sigma'}$\end{tabular}}}}%
    \put(0.7865701,0.26626996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\text{id} \sqcup \sigma'}$\end{tabular}}}}%
    \put(0.93062181,0.26518888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sqcup \text{id}}$\end{tabular}}}}%
    \put(0.51486425,0.15270642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sqcup \tau_{\sigma(i)}}$\end{tabular}}}}%
    \put(0.64924047,0.15285883){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.53776875,0.04559927){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.6567407,0.04644454){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sqcup \tau_i}$\end{tabular}}}}%
    \put(0.58934058,0.08884427){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}_{(\beta^{\sqcup\tau_i})}$\end{tabular}}}}%
    \put(0.80512579,0.04629236){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.93072889,0.04654792){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sqcup \tau_i}$\end{tabular}}}}%
    \put(0.77963573,0.16061747){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sqcup \tau_{\sigma(i)}}$\end{tabular}}}}%
    \put(0.92419183,0.16171599){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.82792381,0.10624187){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \circ (\tau_i)}$\end{tabular}}}}%
    \put(0.05751899,0.21896351){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$X^{\sigma \sigma',\sigma''} \circ (X^{\sigma,\sigma'} \ast 1) = X^{\sigma,\sigma' \sigma''} \circ (1 \ast X^{\sigma',\sigma''})$\end{tabular}}}}%
    \put(0.07639875,0.35237889){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma,\sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.02659407,0.37795147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.09067696,0.37758405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.154902,0.37731843){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.04784985,0.3216766){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma'}$\end{tabular}}}}%
    \put(0.10727942,0.26585801){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma' \sigma''}$\end{tabular}}}}%
    \put(0.26846625,0.37905344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.40056925,0.38113447){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma''}$\end{tabular}}}}%
    \put(0.32509021,0.37969483){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma'}$\end{tabular}}}}%
    \put(0.33740441,0.33641756){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny$\beta^{\sigma' \sigma''}$\end{tabular}}}}%
    \put(0.34566996,0.26583839){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sigma' \sigma''}$\end{tabular}}}}%
    \put(0.03913588,0.15047892){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.04013776,0.04648637){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.20786952,0.10845391){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.40002169,0.15212982){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.39878745,0.04687272){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma}$\end{tabular}}}}%
    \put(0.59123796,0.34782708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\phi_{(\beta^{\sigma},\text{id}),(\text{id},\beta^{\sigma'})}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.10977667,0.30911317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma \sigma',\sigma''}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.3823967,0.3526106){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma',\sigma''}$\end{tabular}}}}%
    \put(0.34707425,0.30738434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma,\sigma'\sigma''}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.09412134,0.14768254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^e$\end{tabular}}}}%
    \put(0.06514868,0.08673884){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma,e}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.34338408,0.14872055){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{e}$\end{tabular}}}}%
    \put(0.36240369,0.08093778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{e,\sigma}$\end{tabular}}}}%
    \put(0.07370864,0.00310059){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$X^{\sigma,e}\circ(1 \ast X^e)=\text{id}_{\beta^{\sigma}}=X^{e,\sigma}\circ (X^e \ast 1)$\end{tabular}}}}%
    \put(0.51558018,0.37759708){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{\sigma \sqcup \text{id}}$\end{tabular}}}}%
    \put(0.56347695,0.2211056){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\phi_{(\beta^{\sigma},\text{id}),(\text{id},\beta^{\sigma'})}= (X^{\text{id} \sqcup \sigma', \sigma \sqcup \text{id}})^{-1} \circ X^{\sigma \sqcup \text{id},\text{id}\sqcup \sigma'}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.87944212,0.34979465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sigma \sqcup \text{id},\text{id}\sqcup \sigma'}$\end{tabular}}}}%
    \put(0.87877103,0.29975078){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$(X^{\text{id} \sqcup \sigma', \sigma \sqcup \text{id}})^{-1}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{unnbiasedgen1_tez_1.pdf}}%
    \put(0.8801392,0.13237655){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$X^{\sqcup \tau_{\sigma(i)},\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.88056698,0.08033786){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$(X^{\tilde{\sigma}, \sqcup \tau_i })^{-1}$\end{tabular}}}}%
    \put(0.62633782,0.00639113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\beta^{\sigma}_{(\beta^{\sqcup \tau_i})}=(X^{\tilde{\sigma},\sqcup \tau_i})^{-1}\circ X^{\sqcup \tau_{\sigma(i)},\tilde{\sigma}}$\end{tabular}}}}%
    \put(0.07995416,0.11628904){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
    \put(0.35663918,0.11260602){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scriptsize$\beta^{e}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unorientedgen1_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unorientedgen1_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{431.57939907bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.20396388)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unorientedgen1_1.pdf}}%
    \put(0.29520622,0.18228364){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.29217836,0.00566448){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unorientedgen1_1.pdf}}%
    \put(0.14995299,0.04751248){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(-0.00158803,0.03943857){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unorientedgen1_1.pdf}}%
    \put(0.49550568,0.17773333){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.50420617,0.00754303){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.72360118,0.17760244){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.71637834,0.00666547){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.93668134,0.17831153){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0.92443573,0.00836401){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unorientedgen1_1.pdf}}%
    \put(0.08282302,0.11002799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
    \put(0.08814126,0.01348232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$e$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> unorientedrel2_1.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'unorientedrel2_1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{445.75978789bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.43576636)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{unorientedrel2_1.pdf}}%
    \put(0.09551626,0.17977494){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.38163391,0.4122987){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.38794562,0.224552){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.49088521,0.41282192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.49675417,0.22432122){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.03978288,0.1797858){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.18173173,0.17993147){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.23844986,0.18002267){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.63022632,0.41285324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.63934107,0.22133107){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.79668878,0.41196951){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.79672553,0.22569929){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.09327459,0.41357907){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.09369028,0.22338738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.2458109,0.41419787){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.24027582,0.22266753){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{unorientedrel2_1.pdf}}%
    \put(0.32802476,0.00790042){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.38416122,0.00661167){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.4701863,0.00795497){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.52396957,0.00823912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{unorientedrel2_1.pdf}}%
    \put(0.64283089,0.19224977){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.83119665,0.19065618){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.89184104,0.00586207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.67071687,0.00648647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g$\end{tabular}}}}%
    \put(0.74106345,0.19072728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.71144019,0.03949394){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.86335528,0.03849003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0.93320034,0.19154261){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$g'$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{unorientedrel2_1.pdf}}%
    \put(0.87779106,0.31373648){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\mathrm{with}$ $\mathrm{respect}$  $\mathrm{to}$\end{tabular}}}}%
    \put(0.88523025,0.28173548){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize$\mathrm{a}$ $\mathrm{vertical}$ $\mathrm{axis}$\end{tabular}}}}%
    \put(0.88452109,0.34664264){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize+$\mathrm{reflections}$ $\mathrm{}$  $\mathrm{}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

